A Mesh for Every Moment

We present MEMO (a Mesh for Every MOment), a method that reconstructs the geometry of complete dynamic scenes, captured by multiple synchronized cameras, and extracts a mesh at every frame. Existing dynamic Gaussian splatting methods either model appearance alone or target isolated objects segmented by foreground masks, and all of them recover meshes by TSDF fusion or Poisson reconstruction, whose fixed grids limit the detail they can capture. At the core of MEMO is a per-Gaussian motion model inspired by Gaussian processes, which represents each Gaussian's position and rotation over time as a combination of temporal Gaussian kernels. The model keeps every Gaussian a valid surface element throughout the sequence and carries an implicit representation of the dynamic geometry, so a mesh can be derived at any time from a field defined by the Gaussians. Although common in real captures, large and fast motion poses a challenge that dynamic Gaussian splatting methods usually overlook. To account for it, we design a track-based initialization scheme that fits each Gaussian's initial trajectory to point tracks in closed form. We evaluate MEMO on Blender-Moments, a new benchmark of nine animated scenes with ground-truth meshes at every frame, and on two real-world datasets. MEMO reconstructs the most accurate geometry among state-of-the-art methods, and remains competitive in novel-view synthesis and training time. Project page: https://memo-4d.github.io

==> figures/pipeline.tex <==
\begin{figure*}[t]
  \centering
  \definecolor{gradred}{RGB}{200, 40, 40}
  \newcommand{\fire}[1][1.8ex]{\raisebox{-0.25ex}{\includegraphics[height=#1]{images/pipeline/fire}}}
  \begin{tikzpicture}[
      x=1cm, y=1cm,
      panel/.style={inner sep=0pt, outer sep=0pt},
      lbl/.style={font=\scriptsize, inner sep=1pt},
      title/.style={lbl, text height=1.6ex, text depth=0.4ex},
      flow/.style={-{Stealth[length=4pt]}, line width=0.6pt, draw=black!70},
      loss/.style={line width=0.5pt, draw=black!70},
      box/.style={draw=black!70, line width=0.6pt, rounded corners=3pt},
      grad/.style={-{Stealth[length=4pt]}, line width=0.6pt, draw=gradred,
                   dash pattern=on 2.5pt off 1.5pt},
    ]
    \def\dy{0.5}
    \def\ry{0.3}
    \node[panel] (can) at (1.45, 0.7+\dy)
      {\includegraphics[width=2.9cm]{images/pipeline/gaussians_canonical}};
    \node[title, below=1pt of can] (canT) {Canonical Gaussians~\fire};
    \node[box, fill=black!4, minimum width=1.5cm, minimum height=1.1cm,
          align=center, font=\scriptsize] (motion) at (4.1, 0.7+\dy)
      {Motion\\model\\(\cref{subsec:motion_model})};
    \node[lbl] (t) at (3.7, -0.4+\dy) {$t$};
    \draw[flow] (t) -- (t |- motion.south);
    \node[panel] (gt1) at (6.75, 0.7+\dy)
      {\includegraphics[width=2.9cm]{images/pipeline/gaussians_t1}};
    \node[title, below=1pt of gt1] {Gaussians at time $t$};
    \draw[flow] (can.east) -- (motion.west);
    \draw[flow] (motion.east) -- (gt1.west);
    \node[box, fill=black!4, align=center, font=\scriptsize] (init) at (1.45, -2.05)
      {Initialization (\cref{subsec:initialization})};
    \draw[flow] (init.north) -- (canT.south);
    \draw[flow] (init.east) -| ($(motion.south)+(0.4, 0)$);

    \def\w{1.57cm}
    \node[panel] (render) at (9.55, 1.35+\ry) {\includegraphics[width=\w]{images/pipeline/render}};
    \node[panel, right=0.35cm of render] (gt) {\includegraphics[width=\w]{images/pipeline/gt}};
    \node[panel, right=0.07cm of gt] (ng) {\includegraphics[width=\w]{images/pipeline/normal_g}};
    \node[panel, right=0.07cm of ng] (nd) {\includegraphics[width=\w]{images/pipeline/normal_d}};
    \node[panel, right=0.07cm of nd] (no) {\includegraphics[width=\w]{images/pipeline/normal_o}};
    \foreach \n/\t in {render/Render, gt/Ground truth, ng/$\mathbf{N}_g$,
                       nd/$\mathbf{N}_d$, no/$\mathbf{N}_o$}
      \node[title, below=0pt of \n] {\t};
    \coordinate (lb) at ($(render.north)+(0, 0.08)$);
    \foreach \a/\b/\l/\n in {render/gt/{\mathcal{L}_{\text{RGB}}}/Lrgb,
                             ng/nd/{\mathcal{L}_D}/LD, nd/no/{\mathcal{L}_N}/LN} {
      \draw[loss] ($(\a.north |- lb)+(0.05, 0)$) -- ++(0, 0.12)
        -| ($(\b.north |- lb)+(-0.05, 0)$)
        node[pos=0.25, above=1.5pt, lbl] (\n) {$\l$};
    }
    \def\off{0.16}
    \draw[grad] ($(render.west)+(0, -\off)$) -- (8.38+\off, 1.35+\ry-\off)
      -- (8.38+\off, 0.7+\dy-\off) -- ($(gt1.east)+(0, -\off)$);
    \draw[grad] ($(gt1.west)+(0, -\off)$) -- ($(motion.east)+(0, -\off)$);
    \draw[grad] ($(motion.west)+(0, -\off)$) -- ($(can.east)+(0, -\off)$);
    \node[inner sep=0pt] at (motion.north east) {\fire[0.32cm]};
    \draw[box, line width=1pt, dash pattern=on 5pt off 3pt]
      (-0.1, -1.6) -- (8.6, -1.6) -- (8.6, 0.1) -- (17.33, 0.1)
      -- (17.33, 3.5) -- (-0.1, 3.5) -- cycle;
    \node[lbl, anchor=north east, font=\scriptsize\itshape] at (17.28, 3.45)
      {Training (\cref{subsec:training})};
    \node[lbl, anchor=north west] (key) at (0.0, 3.45)
      {\fire~Learned\quad
       \tikz[baseline=-0.6ex]\draw[grad] (0, 0) -- (0.6, 0);~Gradients};

    \node[panel, anchor=north west] (tets) at (9.2, -0.1)
      {\includegraphics[width=2.4cm]{images/pipeline/tetrahedralization}};
    \node[panel, right=0.45cm of tets] (vacancy)
      {\includegraphics[width=2.4cm]{images/pipeline/pivot_vacancy}};
    \node[panel, right=0.45cm of vacancy] (mesh)
      {\includegraphics[width=2.4cm]{images/pipeline/mesh_shaded}};
    \draw[flow] (tets.east) -- (vacancy.west);
    \draw[flow] (vacancy.east) -- (mesh.west);
    \path let \p1 = (tets.south), \p2 = (vacancy.south), \p3 = (mesh.south) in
      coordinate (rowbottom) at (0, {min(\y1, \y2, \y3)});
    \node[title, anchor=north] at (tets.south |- rowbottom) {Tetrahedralization};
    \node[title, anchor=north] at (vacancy.south |- rowbottom) {Vacancy field};
    \node[title, anchor=north] at (mesh.south |- rowbottom) {Mesh};

    \coordinate (fork) at (8.38, 0.7+\dy);
    \draw[line width=0.6pt, draw=black!70] (gt1.east) -- (fork);
    \draw[flow] (fork) |- (render.west);
    \draw[flow] (fork) |- (tets.west);
  \end{tikzpicture}
  \caption{Overview of \ourmethod.
    The motion model translates and rotates each Gaussian and its oriented normal (arrows) from the canonical state to time~$t$.
    Training backpropagates (red) $\mathcal{L}_{\text{RGB}}$, $\mathcal{L}_D$ between the geometric and depth normals $\mathbf{N}_g$ and $\mathbf{N}_d$, and $\mathcal{L}_N$ between $\mathbf{N}_d$ and the oriented normals $\mathbf{N}_o$.
    Mesh extraction follows Gaussian Wrapping~\cite{gomez2026blobs}: tetrahedralizing the pivots, evaluating the vacancy field at each pivot (red occupied, blue vacant), and recovering its 0.5 level set with marching tetrahedra.}
  \label{fig:pipeline}
  \vspace{-8pt}
\end{figure*}

